Disentangling Polysemantic Channels in Convolutional Neural Networks

Mechanistic interpretability is concerned with analyzing individual components in a (convolutional) neural network (CNN) and how they form larger circuits representing decision mechanisms. These investigations are challenging since CNNs frequently learn polysemantic channels that encode distinct concepts, making them hard to interpret. To address this, we propose an algorithm to disentangle a specific kind of polysemantic channel into multiple channels, each responding to a single concept. Our approach restructures weights in a CNN, utilizing that different concepts within the same channel exhibit distinct activation patterns in the previous layer. By disentangling these polysemantic features, we enhance the interpretability of CNNs, ultimately improving explanatory techniques such as feature visualizations.

==> figures/density.tex <==

















\begin{tikzpicture}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}

\tikzstyle{every node}=[font=\footnotesize]
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 4 by 1},height=3.7cm,width=4.6cm,
                      axis lines = left,
                      enlarge x limits = true,
                      enlarge y limits = true,
                      tick label style={/pgf/number format/fixed},
                      xmin=-2,
                      grid=major,
                      xtick style={draw=none},
                      ytick style={draw=none},
                      legend cell align={left},
                      try min ticks=3,
                      ylabel near ticks, 
                      ylabel shift={3pt},
                      ]

    \nextgroupplot[%
    ylabel={Density}, 
    xlabel=Activation -- ``Digital clock'',
    ]
        \addplot[smooth, blue, thick] table {original_c1.dat};
        \addplot[smooth, colorConceptOne, thick] table {disentangled1_c1.dat};
        \addplot[smooth, colorConceptTwo, thick] table {disentangled2_c1.dat};
        \draw[thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);

    \nextgroupplot[%
    xlabel=Activation -- ``Cauliflower'',
    legend style={fill=white, fill opacity=0.7, draw opacity=1,text opacity=1}
    ]
        \addplot[smooth, blue, thick] table {original_c2.dat};\addlegendentry{\tiny	Original};
        \addplot[smooth, colorConceptOne, thick] table {disentangled1_c2.dat};\addlegendentry{\tiny	Disent. 1};
        \addplot[smooth, colorConceptTwo, thick] table {disentangled2_c2.dat};\addlegendentry{\tiny	Disent. 2};
        \draw[thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);

                
\end{groupplot}


\end{tikzpicture}


==> figures/nn_illustration/input_images.tex <==
\tikzset{
  path image_input_one/.style={
    path picture={
      \node at (path picture bounding box.center) {
        \includegraphics[height=1.5cm]{figures/nn_illustration/bird_rect.jpg}};}},
  path image_input_two/.style={
    path picture={
      \node at (path picture bounding box.center) {
        \includegraphics[height=1.5cm]{figures/nn_illustration/car_rect.png}};}},
  path tikzimage/.style={
    path picture={
      \node at (path picture bounding box.center)
        [circle, fill=blue!50, scale=2, text=yellow]{Bravo};}}
}

  
\begin{tikzpicture}[x=1.5cm,y=1.5cm]
  \draw [anchor=center,draw=white,very thick] (0,-1.125) rectangle +(1,1); %
  \draw [path image_input_one,draw=colorConceptOne,very thick] (0,1.3) rectangle +(1,1);
  \draw [path image_input_two,draw=colorConceptTwo,very thick] (0,0) rectangle +(1,1);
  
\end{tikzpicture}


==> figures/nn_illustration/nn_disentangled.tex <==
\begin{tikzpicture}[x=2cm,y=1.6cm]

\def\xOne{0};
\def\xTwo{0.8};
\def\xThree{1.3};
\def\xFour{2.1};

\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mygray}{gray!60!black}

\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}


\tikzset{
  >=latex, %
  node/.style={circle,draw=mygray!30!black,minimum size=22,inner sep=0.5,outer sep=0.6},
  node in/.style={node,green!20!black,draw=mygray!30!black,fill=mygray!25},
  node hidden/.style={node,blue!20!black,draw=myblue!30!black,fill=myblue!20},
  node hidden_concept/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=example-image},
  node hidden_concept_one_exclusive/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/beak.jpg},
  node hidden_concept_beak/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/beak.jpg},
  node hidden_concept_mirror/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/mirror.jpg},
  node hidden_concept_superposition/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/tail_wheel.jpg},
  node hidden_concept_tail/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/tail.jpg},
  node hidden_concept_wheel/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/wheel.jpg},
  node label1/.style={thick,minimum height=13,minimum width=32,inner sep=0.5,outer sep=0.9,rectangle,draw=colorConceptOne,label=center:Bird},
  node label2/.style={thick,minimum height=13,minimum width=32,inner sep=0.5,outer sep=0.9,rectangle,draw=colorConceptTwo,label=center:Car},
  node convol/.style={node,orange!20!black,draw=myorange!30!black,fill=myorange!20},
  node out/.style={node,red!20!black,draw=myred!30!black,fill=myred!20},
  connect/.style={mydarkblue}, %
  connect arrow/.style={-{Latex[length=4,width=3.5]},mydarkblue,shorten <=0.5,shorten >=1},
  node 1/.style={node in}, %
  node 2/.style={node hidden},
  node 3/.style={node out}
}


\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} %


\newcommand\barplot{} %
\def\barplot[#1](#2,#3)(#4:#5){%
  \draw[draw=none, fill=colorConceptOne] (#2, #3) rectangle ++(0.05,#4);
  \draw[draw=none, fill=colorConceptTwo] (#2+0.055, #3) rectangle ++(0.05,#5);
  \draw[line width=0.005mm,color=gray] (#2-0.01,#3) -- (#2+0.055+0.05+0.01,#3);
  \draw[line width=0.005mm,color=gray] (#2-0.01,#3+0.3) -- (#2+0.055+0.05+0.01,#3+0.3);
  
}

\def\NI{3} %
\def\ND{5} %
\def\NO{3} %
\def\NL{2} %
\def\yshift{0.0} %

\path (-0.4,-0.25) --++ (-0.,-0.25) node[scale=1.2] {$\dots$};
\path[fill=black, opacity=0.1] (0.55,-0.75) rectangle (1.05,-2.4);

\node[shape          = rectangle, 
            inner sep      = 0pt,
            fill           = none,
            text           = black, 
            minimum height = 1cm,
            minimum width  = 1cm] at (0.8,-2.33) {\scalebox{.5}{Disentangled}};
            
  \foreach \i [evaluate={\c=int(\i==\NI); \y=\NI/2-\i-\c*\yshift; \index=(\i<\NI?int(\i):"n");}]
              in {1,...,\NI}{ %
    \node[node in,outer sep=0.6] (NI-\i) at (\xOne,\y) {}; %
    \ifnum\i=1
      \barplot[](\xOne-0.0525,\y-0.15)(0.27:0.03);
    \fi
    \ifnum\i=2
      \barplot[](\xOne-0.0525,\y-0.15)(0.02:0.28);
    \fi
    \ifnum\i=3
      \barplot[](\xOne-0.0525,\y-0.15)(0.03:0.02);
    \fi
  }

  \foreach \i [evaluate={\c=int(\i==\ND); \y=\ND/2-\i-\c*\yshift; \index=(\i<\ND?int(\i):"m");}]
    in {\ND,...,1}{ %
    \ifnum\i=1 %
      \node[node,
           path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[height=22pt]{figures/nn_illustration/beak.jpg}
               };
           }] (ND-\i) at (\xTwo,0.5) {};
      \foreach \j [evaluate={\index=(\j<\NI?int(\j):"n");}] in {1,...,\NI}{ %
        \draw[connect,white,line width=1.2] (NI-\j) -- (ND-\i);
        \draw[connect] (NI-\j) -- (ND-\i)
          node[pos=0.50] {}; %
        \ifnum\j=1
            \draw[connect,white,line width=1.6] (NI-\j) -- (ND-\i);
            \draw[connect,line width=1.2, colorConceptOne] (NI-\j) -- (ND-\i)
              node[pos=0.50] {}; %
        \fi  
      }
      \barplot[](\xTwo-0.0525,0.5-0.15)(0.27:0.02);
    \fi
    \ifnum\i=2 %
      \node[node,
           path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[height=22pt]{figures/nn_illustration/mirror.jpg}
               };
           }] (ND-\i) at (\xTwo,-0.5) {};
      \foreach \j [evaluate={\index=(\j<\NI?int(\j):"n");}] in {1,...,\NI}{ %
        \draw[connect,white,line width=1.2] (NI-\j) -- (ND-\i);
        \draw[connect] (NI-\j) -- (ND-\i)
          node[pos=0.50] {}; %
        \ifnum\j=2
            \draw[connect,white,line width=1.6] (NI-\j) -- (ND-\i);
            \draw[connect,line width=1.2, colorConceptTwo] (NI-\j) -- (ND-\i)
              node[pos=0.50] {}; %
        \fi
      \barplot[](\xTwo-0.0525,-0.5-0.15)(0.04:0.25);
      }
    \fi
    \ifnum\i=3 %
      \node[node,
           path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[height=22pt]{figures/nn_illustration/tail.jpg}
               };
           }] (ND-\i) at (\xTwo,-1) {};
      \foreach \j [evaluate={\index=(\j<\NI?int(\j):"n");}] in {1,...,\NI}{ %
        
        \ifnum\j=1
            \draw[connect,white,line width=1.6] (NI-\j) -- (ND-\i);
            \draw[connect,line width=1.2, colorConceptOne] (NI-\j) -- (ND-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=3
            \draw[connect,white,line width=1.2] (NI-\j) -- (ND-\i);
            \draw[connect] (NI-\j) -- (ND-\i)
              node[pos=0.50] {}; %
        \fi     
      }
      \barplot[](\xTwo-0.0525,-1-0.15)(0.28:0.02);
    \fi
    \ifnum\i=4 %
      \node[node,
           path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[height=22pt]{figures/nn_illustration/wheel.jpg}
               };
           }] (ND-\i) at (\xTwo,-1.5) {};
      \foreach \j [evaluate={\index=(\j<\NI?int(\j):"n");}] in {1,...,\NI}{ %
        
        \ifnum\j=2
            \draw[connect,white,line width=1.6] (NI-\j) -- (ND-\i);
            \draw[connect,line width=1.2, colorConceptTwo] (NI-\j) -- (ND-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=3
            \draw[connect,white,line width=1.2] (NI-\j) -- (ND-\i);
            \draw[connect] (NI-\j) -- (ND-\i)
              node[pos=0.50] {}; %
        \fi     
      }
      \barplot[](\xTwo-0.0525,-1.5-0.15)(0.03:0.27);
    \fi
    \ifnum\i=5 %
      \node[node in]
        (ND-\i) at (\xTwo,-2) {\scalebox{.5}{Residual}};
      \foreach \j [evaluate={\index=(\j<\NI?int(\j):"n");}] in {1,...,\NI}{ %
        
        \ifnum\j=3
            \draw[connect,white,line width=1.2] (NI-\j) -- (ND-\i);
            \draw[connect] (NI-\j) -- (ND-\i)
              node[pos=0.50] {}; %
        \fi     
      }
      \barplot[](\xTwo-0.0525,-2-0.15)(0.03:0.02);
    \fi
  }
  
  \foreach \i [evaluate={\c=int(\i==\NO); \y=\NO/2-\i-\c*\yshift; \index=(\i<\NO?int(\i):"m");}]
    in {\NO,...,1}{ %
    \ifnum\i=1 %
      \node[node,
           path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[height=22pt]{figures/nn_illustration/beak.jpg}
               };
           }] (NO-\i) at (\xThree,\y) {};
      \foreach \j [evaluate={\index=(\j<\ND?int(\j):"n");}] in {1,...,\ND}{ %
        \ifnum\j=1
            \draw[connect,white,line width=1.6] (ND-\j) -- (NO-\i);
            \draw[connect,line width=1.2, colorConceptOne] (ND-\j) -- (NO-\i)
              node[pos=0.50] {}; %
        \fi  
      }
      \barplot[](\xThree-0.0525,\y-0.15)(0.27:0.02);
    \fi
    \ifnum\i=2 %
      \node[node,
           path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[height=22pt]{figures/nn_illustration/mirror.jpg}
               };
           }] (NO-\i) at (\xThree,\y) {};
      \foreach \j [evaluate={\index=(\j<\ND?int(\j):"n");}] in {1,...,\ND}{ %
        \ifnum\j=2
            \draw[connect,white,line width=1.6] (ND-\j) -- (NO-\i);
            \draw[connect,line width=1.2, colorConceptTwo] (ND-\j) -- (NO-\i)
              node[pos=0.50] {}; %
        \fi 
      \barplot[](\xThree-0.0525,\y-0.15)(0.04:0.25);
      }
    \fi
    \ifnum\i=3 %
      \node[node,
           path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[height=22pt]{figures/nn_illustration/tail_wheel.jpg}
               };
           }] (NO-\i) at (\xThree,\y) {};
      \foreach \j [evaluate={\index=(\j<\ND?int(\j):"n");}] in {1,...,\ND}{ %
        
        \ifnum\j=3
            \draw[connect,white,line width=1.6] (ND-\j) -- (NO-\i);
            \draw[connect,line width=1.2, colorConceptOne] (ND-\j) -- (NO-\i)
              node[pos=0.50] {}; %
        \fi 
        \ifnum\j=4
            \draw[connect,white,line width=1.6] (ND-\j) -- (NO-\i);
            \draw[connect,line width=1.2, colorConceptTwo] (ND-\j) -- (NO-\i)
              node[pos=0.50] {}; %
        \fi 
        \ifnum\j=5
            \draw[connect,white,line width=1.6] (ND-\j) -- (NO-\i);
            \draw[connect,line width=1.2] (ND-\j) -- (NO-\i)
              node[pos=0.50] {\tiny \contour{white}{$-1$}};
        \fi 
      }
      \barplot[](\xThree-0.0525,\y-0.15)(0.15:0.16);
    \fi
  }

  \foreach \i [evaluate={\c=int(\i==\NL); \y=\NL/2-\i-\c*\yshift; \index=(\i<\NL?int(\i):"m");}]
    in {\NO,...,1}{ %
    \ifnum\i=1 %
      \node[node label1]
        (NL-\i) at (\xFour,\y) {}; %
      \barplot[](\xFour-0.0525,\y+0.22)(0.29:0.01);
      \foreach \j [evaluate={\index=(\j<\NO?int(\j):"n");}] in {1,...,\NO}{ %
        \ifnum\j=2
            \draw[connect,white,line width=1.2] (NO-\j) -- (NL-\i);
            \draw[connect] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=1
            \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2,colorConceptOne] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=3
            \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi   
      }
    \fi
    \ifnum\i=2 %
      \node[node label2]
        (NL-\i) at (\xFour,\y) {}; %
      \barplot[](\xFour-0.0525,\y+0.22)(0.01:0.29);
      \foreach \j [evaluate={\index=(\j<\NO?int(\j):"n");}] in {1,...,\NO}{ %
        \ifnum\j=1
            \draw[connect,white,line width=1.2] (NO-\j) -- (NL-\i);
            \draw[connect] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=2
            \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2,colorConceptTwo] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=3
            \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
      }
    \fi
  }

  \path (NI-\NI) --++ (0,4.35+\yshift-1.5) node[midway,scale=1.0] {$\vdots$};
  \path (NI-\NI) --++ (0,-0.6+\yshift) node[midway,scale=1.2] {$l{-}1$};
  \path (ND-\ND) --++ (0,5.35+\yshift-1.5) node[midway,scale=1.0] {$\vdots$};
  \path (ND-\ND) --++ (0-0.53,+0.05-0.44+\yshift) node[midway,scale=1.2] {$l'$};
  \path (NO-\NO) --++ (0,4.35+\yshift-1.5) node[midway,scale=1.0] {$\vdots$};
  \path (NO-\NO) --++ (0,-0.6+\yshift) node[midway,scale=1.2] {$l$};
  \path (NL-\NL) --++ (0,1+\yshift-1.5) node[midway,scale=1.0] {$\vdots$};
  
\end{tikzpicture}


==> figures/nn_illustration/nn_original.tex <==
\begin{tikzpicture}[x=2cm,y=1.6cm]%

\def\xOne{0};
\def\xTwo{0.8};
\def\xThree{1.6};

\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mygray}{gray!60!black}

\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}


\tikzset{
  >=latex, %
  node/.style={circle,draw=mygray!30!black,minimum size=22,inner sep=0.5,outer sep=0.6},
  node in/.style={node,green!20!black,draw=mygray!30!black,fill=mygray!25},
  node hidden/.style={node,blue!20!black,draw=myblue!30!black,fill=myblue!20},
  node hidden_concept/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=example-image},
  node hidden_concept_one_exclusive/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/beak.jpg},
  node hidden_concept_beak/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/beak.jpg},
  node hidden_concept_mirror/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/mirror.jpg},
  node hidden_concept_superposition/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/tail_wheel.jpg},
  node hidden_concept_tail/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/tail.jpg},
  node hidden_concept_wheel/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/wheel.jpg},
  node label1/.style={thick,minimum height=13,minimum width=32,inner sep=0.5,outer sep=0.9,rectangle,draw=colorConceptOne,label=center:Bird},
  node label2/.style={thick,minimum height=13,minimum width=32,inner sep=0.5,outer sep=0.9,rectangle,draw=colorConceptTwo,label=center:Car},
  node convol/.style={node,orange!20!black,draw=myorange!30!black,fill=myorange!20},
  node out/.style={node,red!20!black,draw=myred!30!black,fill=myred!20},
  connect/.style={mydarkblue}, %
  connect arrow/.style={-{Latex[length=4,width=3.5]},mydarkblue,shorten <=0.5,shorten >=1},
  node 1/.style={node in}, %
  node 2/.style={node hidden},
  node 3/.style={node out}
}


\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} %


\newcommand\barplot{} %
\def\barplot[#1](#2,#3)(#4:#5){%
  \draw[draw=none, fill=colorConceptOne] (#2, #3) rectangle ++(0.05,#4);
  \draw[draw=none, fill=colorConceptTwo] (#2+0.055, #3) rectangle ++(0.05,#5);
  \draw[line width=0.005mm,color=gray] (#2-0.01,#3) -- (#2+0.055+0.05+0.01,#3);
  \draw[line width=0.005mm,color=gray] (#2-0.01,#3+0.3) -- (#2+0.055+0.05+0.01,#3+0.3);
  
}

    
\def\NI{3} %
\def\NO{3} %
\def\NL{2} %
\def\yshift{0.0} %

\path (-0.4,-0.25) --++ (-0.,-0.25) node[scale=1.2] {$\dots$};

  \foreach \i [evaluate={\c=int(\i==\NI); \y=\NI/2-\i-\c*\yshift; \index=(\i<\NI?int(\i):"n");}]
              in {1,...,\NI}{ %
    \node[node in,outer sep=0.6] (NI-\i) at (\xOne,\y) {}; %
    \ifnum\i=1
      \barplot[](\xOne-0.0525,\y-0.15)(0.27:0.03);
    \fi
    \ifnum\i=2
      \barplot[](\xOne-0.0525,\y-0.15)(0.02:0.28);
    \fi
    \ifnum\i=3
      \barplot[](\xOne-0.0525,\y-0.15)(0.03:0.02);
    \fi
  }

  \foreach \i [evaluate={\c=int(\i==\NO); \y=\NO/2-\i-\c*\yshift; \index=(\i<\NO?int(\i):"m");}]
    in {\NO,...,1}{ %
    \ifnum\i=1 %

      \node[node,
           path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[height=22pt]{figures/nn_illustration/beak.jpg}
               };
           }] (NO-\i) at (\xTwo,\y) {};
      
      \foreach \j [evaluate={\index=(\j<\NI?int(\j):"n");}] in {1,...,\NI}{ %
        \draw[connect,white,line width=1.2] (NI-\j) -- (NO-\i);
        \draw[connect] (NI-\j) -- (NO-\i)
          node[pos=0.50] {}; %
        \ifnum\j=1
            \draw[connect,white,line width=1.6] (NI-\j) -- (NO-\i);
            \draw[connect,line width=1.2, colorConceptOne] (NI-\j) -- (NO-\i)
              node[pos=0.50] {}; %
        \fi  
      }
      \barplot[](\xTwo-0.0525,\y-0.15)(0.27:0.02);
    \fi
    \ifnum\i=2 %
      \node[node,
           path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[height=22pt]{figures/nn_illustration/mirror.jpg}
               };
           }] (NO-\i) at (\xTwo,\y) {};
      \foreach \j [evaluate={\index=(\j<\NI?int(\j):"n");}] in {1,...,\NI}{ %
        \draw[connect,white,line width=1.2] (NI-\j) -- (NO-\i);
        \draw[connect] (NI-\j) -- (NO-\i)
          node[pos=0.50] {}; %
        \ifnum\j=2
            \draw[connect,white,line width=1.6] (NI-\j) -- (NO-\i);
            \draw[connect,line width=1.2, colorConceptTwo] (NI-\j) -- (NO-\i)
              node[pos=0.50] {}; %
        \fi
      \barplot[](\xTwo-0.0525,\y-0.15)(0.04:0.25);
      }
    \fi
    \ifnum\i=3 %
      \node[node,
           path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[height=22pt]{figures/nn_illustration/tail_wheel.jpg}
               };
           }] (NO-\i) at (\xTwo,\y) {};
      \foreach \j [evaluate={\index=(\j<\NI?int(\j):"n");}] in {1,...,\NI}{ %
        
        \ifnum\j=2
            \draw[connect,white,line width=1.6] (NI-\j) -- (NO-\i);
            \draw[connect,line width=1.2,colorConceptTwo] (NI-\j) -- (NO-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=1
            \draw[connect,white,line width=1.6] (NI-\j) -- (NO-\i);
            \draw[connect,line width=1.2,colorConceptOne] (NI-\j) -- (NO-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=3
            \draw[connect,white,line width=1.2] (NI-\j) -- (NO-\i);
            \draw[connect] (NI-\j) -- (NO-\i)
              node[pos=0.50] {}; %
        \fi     
      }
      \barplot[](\xTwo-0.0525,\y-0.15)(0.15:0.16);
    \fi
  }

  \foreach \i [evaluate={\c=int(\i==\NL); \y=\NL/2-\i-\c*\yshift; \index=(\i<\NL?int(\i):"m");}]
    in {\NO,...,1}{ %
    \ifnum\i=1 %
      \node[node label1]
        (NL-\i) at (\xThree,\y) {}; %
      \barplot[](\xThree-0.0525,\y+0.22)(0.29:0.01);
      \foreach \j [evaluate={\index=(\j<\NO?int(\j):"n");}] in {1,...,\NO}{ %
        \ifnum\j=2
            \draw[connect,white,line width=1.2] (NO-\j) -- (NL-\i);
            \draw[connect] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=1
            \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2,colorConceptOne] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=3
            \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi   
      }
    \fi
    \ifnum\i=2 %
      \node[node label2]
        (NL-\i) at (\xThree,\y) {}; %
      \barplot[](\xThree-0.0525,\y+0.22)(0.01:0.29);
      \foreach \j [evaluate={\index=(\j<\NO?int(\j):"n");}] in {1,...,\NO}{ %
        \ifnum\j=1
            \draw[connect,white,line width=1.2] (NO-\j) -- (NL-\i);
            \draw[connect] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=2
            \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2,colorConceptTwo] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=3
            \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
      }
    \fi
  }

  \path (NI-\NI) --++ (0,4.35+\yshift-1.5) node[midway,scale=1.0] {$\vdots$};
  \path (NI-\NI) --++ (0,-0.6+\yshift) node[midway,scale=1.2] {$l{-}1$};
  \path (NO-\NO) --++ (0,4.35+\yshift-1.5) node[midway,scale=1.0] {$\vdots$};
  \path (NO-\NO) --++ (0,-0.6+\yshift) node[midway,scale=1.2] {$l$};
  \path (NL-\NL) --++ (0,1+\yshift-1.5) node[midway,scale=1.0] {$\vdots$};

  \path (NO-\NO) --++ (0,-0.53-0.61+\yshift) node[midway,scale=1.2] {$ $};
  
\end{tikzpicture}


==> figures/scatter_wordnet.tex <==


\begin{tikzpicture}
    \footnotesize
    \begin{axis}[xmin=0.1,xmax=1.1,
        ymin=0.00,ymax=0.45,
        width=1\linewidth, %
        height=3.7cm,
        ylabel style={yshift=-0.3cm},
        ylabel={WordNet sim.}, 
        xlabel={ARV cosine similarity},
        try min ticks=2,
        ]

    \addplot[only marks,mark=*, mark options={fill=blue,scale=1,fill opacity=0.1, draw opacity=0.1,}] table {cossim_wordnet.dat};  

    
    \draw[dashed, colorConceptOne, thick] (10.5,30) rectangle (40,150) node[anchor=south, xshift=-28] {\footnotesize $\gamma$-polysemanticity};
    
    \end{axis}
\end{tikzpicture}

